Metalearning with Very Few Samples Per Task

Metalearning and multitask learning are two frameworks for solving a group of related learning tasks more efficiently than we could hope to solve each of the individual tasks on their own. In multitask learning, we are given a fixed set of related learning tasks and need to output one accurate model per task, whereas in metalearning we are given tasks that are drawn i.i.d. from a metadistribution and need to output some common information that can be easily specialized to new tasks from the metadistribution. We consider a binary classification setting where tasks are related by a shared representation, that is, every task $P$ can be solved by a classifier of the form $f_{P} \circ h$ where $h \in H$ is a map from features to a representation space that is shared across tasks, and $f_{P} \in F$ is a task-specific classifier from the representation space to labels. The main question we ask is how much data do we need to metalearn a good representation? Here, the amount of data is measured in terms of the number of tasks $t$ that we need to see and the number of samples $n$ per task. We focus on the regime where $n$ is extremely small. Our main result shows that, in a distribution-free setting where the feature vectors are in $\mathbb{R}^d$, the representation is a linear map from $\mathbb{R}^d \to \mathbb{R}^k$, and the task-specific classifiers are halfspaces in $\mathbb{R}^k$, we can metalearn a representation with error $\varepsilon$ using $n = k+2$ samples per task, and $d \cdot (1/\varepsilon)^{O(k)}$ tasks. Learning with so few samples per task is remarkable because metalearning would be impossible with $k+1$ samples per task, and because we cannot even hope to learn an accurate task-specific classifier with $k+2$ samples per task. Our work also yields a characterization of distribution-free multitask learning and reductions between meta and multitask learning.

==> img/fig_new_dataset_mt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Rounded Rect [id:dp4686430581840396] 
\draw  [line width=1.5]  (16,97.4) .. controls (16,87.79) and (23.79,80) .. (33.4,80) -- (87.6,80) .. controls (97.21,80) and (105,87.79) .. (105,97.4) -- (105,149.6) .. controls (105,159.21) and (97.21,167) .. (87.6,167) -- (33.4,167) .. controls (23.79,167) and (16,159.21) .. (16,149.6) -- cycle ;

%Straight Lines [id:da3750788988193219] 
\draw [line width=1.5]    (112,122) -- (166,122) ;
\draw [shift={(169,122)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp4435815186381684] 
\draw  [line width=1.5]  (175,97.4) .. controls (175,87.79) and (182.79,80) .. (192.4,80) -- (246.6,80) .. controls (256.21,80) and (264,87.79) .. (264,97.4) -- (264,149.6) .. controls (264,159.21) and (256.21,167) .. (246.6,167) -- (192.4,167) .. controls (182.79,167) and (175,159.21) .. (175,149.6) -- cycle ;

%Rounded Rect [id:dp30983238640831057] 
\draw  [line width=1.5]  (341,61) .. controls (341,50.51) and (349.51,42) .. (360,42) -- (417,42) .. controls (427.49,42) and (436,50.51) .. (436,61) -- (436,181) .. controls (436,191.49) and (427.49,200) .. (417,200) -- (360,200) .. controls (349.51,200) and (341,191.49) .. (341,181) -- cycle ;

%Straight Lines [id:da5487016515746438] 
\draw [line width=1.5]    (272,121) -- (326,121) ;
\draw [shift={(329,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06933398494211018] 
\draw [line width=1.5]    (446,119) -- (556,120) ;

%Rounded Rect [id:dp33255128078978835] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (8,62.4) .. controls (8,40.64) and (25.64,23) .. (47.4,23) -- (516.6,23) .. controls (538.36,23) and (556,40.64) .. (556,62.4) -- (556,180.6) .. controls (556,202.36) and (538.36,220) .. (516.6,220) -- (47.4,220) .. controls (25.64,220) and (8,202.36) .. (8,180.6) -- cycle ;
%Shape: Rectangle [id:dp9734065596391649] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (45,4) -- (176,4) -- (176,44) -- (45,44) -- cycle ;

%Straight Lines [id:da5132714101876962] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (557,120) -- (581,120) ;
\draw [shift={(584,120)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (27.23,103.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
\begin{center}
$\metadist$\\meta dist.
\end{center}

\end{minipage}};
% Text Node
\draw (185.23,103.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.27pt}\setlength\topsep{0pt}
\begin{center}
$\dist_j$\\task $\displaystyle j$ dist.
\end{center}

\end{minipage}};
% Text Node
\draw (58,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{Distribution $\cD$}};
% Text Node
\draw (358.66,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.86pt}\setlength\topsep{0pt}
\begin{center}
Labeled \\samples\\$\displaystyle (\feat_{1}^{(j)},\, \lab_{1}^{(j)})$\\$\displaystyle (\feat_{2}^{(j)},\, \lab_{2}^{(j)})$\\$\displaystyle \vdots $\\$\displaystyle (\feat_{n}^{(j)},\,\lab_{n}^{(j)})$
\end{center}

\end{minipage}};
% Text Node
\draw (596,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\zeta _{j} := ((\feat_1^{(j)},\lab_1^{(j)},\ldots, \feat_{\wit}^{(j)}, \lab_{\wit}^{(j)}), +1)$};
% Text Node
\draw (273,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$ times};
% Text Node
\draw (274,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {sample};
% Text Node
\draw (114,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {sample};
% Text Node
\draw (449,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {\& add label +1};
% Text Node
\draw (450,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Concatenate};


\end{tikzpicture}
